A Survey of Time Series Anomaly Detection Methods in the AIOps Domain

Internet-based services have seen remarkable success, generating vast amounts of monitored key performance indicators (KPIs) as univariate or multivariate time series. Monitoring and analyzing these time series are crucial for researchers, service operators, and on-call engineers to detect outliers or anomalies indicating service failures or significant events. Numerous advanced anomaly detection methods have emerged to address availability and performance issues. This review offers a comprehensive overview of time series anomaly detection in Artificial Intelligence for IT operations (AIOps), which uses AI capabilities to automate and optimize operational workflows. Additionally, it explores future directions for real-world and next-generation time-series anomaly detection based on recent advancements.

==> figures/mtad/gmvae-gmvae.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Straight Lines [id:da7989991321923329] 
\draw    (70,27.43) -- (97,27.43) ;
\draw [shift={(100,27.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp6167757292922302] 
\draw   (50,27.43) .. controls (50,21.91) and (54.48,17.43) .. (60,17.43) .. controls (65.52,17.43) and (70,21.91) .. (70,27.43) .. controls (70,32.96) and (65.52,37.43) .. (60,37.43) .. controls (54.48,37.43) and (50,32.96) .. (50,27.43) -- cycle ;
%Shape: Circle [id:dp5401484703098212] 
\draw   (100,27.43) .. controls (100,21.91) and (104.48,17.43) .. (110,17.43) .. controls (115.52,17.43) and (120,21.91) .. (120,27.43) .. controls (120,32.96) and (115.52,37.43) .. (110,37.43) .. controls (104.48,37.43) and (100,32.96) .. (100,27.43) -- cycle ;
%Curve Lines [id:da3826565557160184] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,17.43) .. controls (109.05,3.44) and (70.01,-0.51) .. (61.14,14.85) ;
\draw [shift={(60,17.43)}, rotate = 304.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38728081949426896] 
\draw    (20,27.43) -- (47,27.43) ;
\draw [shift={(50,27.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp30697075649395167] 
\draw   (0,27.43) .. controls (0,21.91) and (4.48,17.43) .. (10,17.43) .. controls (15.52,17.43) and (20,21.91) .. (20,27.43) .. controls (20,32.96) and (15.52,37.43) .. (10,37.43) .. controls (4.48,37.43) and (0,32.96) .. (0,27.43) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp21040833197958486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,17.43) .. controls (109.04,-2.5) and (22.21,-7.89) .. (10.92,14.85) ;
\draw [shift={(10,17.43)}, rotate = 301.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (60,27.43) node  [font=\scriptsize] [align=left] {$\displaystyle z$};
% Text Node
\draw (110,27.43) node  [font=\scriptsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (10,27.43) node  [font=\scriptsize] [align=left] {$\displaystyle c$};


\end{tikzpicture}}


==> figures/mtad/gmvae-vae.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Straight Lines [id:da7989991321923329] 
\draw    (20,22.43) -- (47,22.43) ;
\draw [shift={(50,22.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp6167757292922302] 
\draw   (0,22.43) .. controls (0,16.91) and (4.48,12.43) .. (10,12.43) .. controls (15.52,12.43) and (20,16.91) .. (20,22.43) .. controls (20,27.96) and (15.52,32.43) .. (10,32.43) .. controls (4.48,32.43) and (0,27.96) .. (0,22.43) -- cycle ;
%Shape: Circle [id:dp5401484703098212] 
\draw   (50,22.43) .. controls (50,16.91) and (54.48,12.43) .. (60,12.43) .. controls (65.52,12.43) and (70,16.91) .. (70,22.43) .. controls (70,27.96) and (65.52,32.43) .. (60,32.43) .. controls (54.48,32.43) and (50,27.96) .. (50,22.43) -- cycle ;
%Curve Lines [id:da3826565557160184] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,12.43) .. controls (59.05,-1.56) and (20.01,-5.51) .. (11.14,9.85) ;
\draw [shift={(10,12.43)}, rotate = 304.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (10,22.43) node  [font=\scriptsize] [align=left] {$\displaystyle z$};
% Text Node
\draw (60,22.43) node  [font=\scriptsize] [align=left] {$\displaystyle x$};


\end{tikzpicture}}


==> figures/mtad/overview.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,868); %set diagram left start at 0, and has height of 868

%Rounded Rect [id:dp3239558262763913] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (195,177) .. controls (195,173.13) and (198.13,170) .. (202,170) -- (308,170) .. controls (311.87,170) and (315,173.13) .. (315,177) -- (315,198) .. controls (315,201.87) and (311.87,205) .. (308,205) -- (202,205) .. controls (198.13,205) and (195,201.87) .. (195,198) -- cycle ;
%Rounded Rect [id:dp3685280906331365] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (55,75) .. controls (55,72.24) and (57.24,70) .. (60,70) -- (160,70) .. controls (162.76,70) and (165,72.24) .. (165,75) -- (165,90) .. controls (165,92.76) and (162.76,95) .. (160,95) -- (60,95) .. controls (57.24,95) and (55,92.76) .. (55,90) -- cycle ;
%Rounded Rect [id:dp773319852886146] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (55,45) .. controls (55,42.24) and (57.24,40) .. (60,40) -- (160,40) .. controls (162.76,40) and (165,42.24) .. (165,45) -- (165,60) .. controls (165,62.76) and (162.76,65) .. (160,65) -- (60,65) .. controls (57.24,65) and (55,62.76) .. (55,60) -- cycle ;
%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,7) .. controls (0,3.13) and (3.13,0) .. (7,0) -- (78,0) .. controls (81.87,0) and (85,3.13) .. (85,7) -- (85,28) .. controls (85,31.87) and (81.87,35) .. (78,35) -- (7,35) .. controls (3.13,35) and (0,31.87) .. (0,28) -- cycle ;
%Straight Lines [id:da30816073896581053] 
\draw    (40,35) -- (40,50) -- (52,50) ;
\draw [shift={(55,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3761674041791363] 
\draw    (165,80) -- (192,80) ;
\draw [shift={(195,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7005547166037429] 
\draw    (330,80) -- (330,110) -- (342,110) ;
\draw [shift={(345,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15931135329820467] 
\draw    (330,50) -- (330,80) -- (342,80) ;
\draw [shift={(345,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6131056446521659] 
\draw    (40,50) -- (40,80) -- (52,80) ;
\draw [shift={(55,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20490656464596202] 
\draw    (165,50) -- (342,50) ;
\draw [shift={(345,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9326998582350561] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (195,75) .. controls (195,72.24) and (197.24,70) .. (200,70) -- (310,70) .. controls (312.76,70) and (315,72.24) .. (315,75) -- (315,90) .. controls (315,92.76) and (312.76,95) .. (310,95) -- (200,95) .. controls (197.24,95) and (195,92.76) .. (195,90) -- cycle ;
%Rounded Rect [id:dp6980686424223845] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (195,107) .. controls (195,103.13) and (198.13,100) .. (202,100) -- (308,100) .. controls (311.87,100) and (315,103.13) .. (315,107) -- (315,128) .. controls (315,131.87) and (311.87,135) .. (308,135) -- (202,135) .. controls (198.13,135) and (195,131.87) .. (195,128) -- cycle ;
%Rounded Rect [id:dp7358218861389589] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (195,145) .. controls (195,142.24) and (197.24,140) .. (200,140) -- (310,140) .. controls (312.76,140) and (315,142.24) .. (315,145) -- (315,160) .. controls (315,162.76) and (312.76,165) .. (310,165) -- (200,165) .. controls (197.24,165) and (195,162.76) .. (195,160) -- cycle ;
%Rounded Rect [id:dp3725175033517678] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (195,215) .. controls (195,212.24) and (197.24,210) .. (200,210) -- (310,210) .. controls (312.76,210) and (315,212.24) .. (315,215) -- (315,230) .. controls (315,232.76) and (312.76,235) .. (310,235) -- (200,235) .. controls (197.24,235) and (195,232.76) .. (195,230) -- cycle ;
%Rounded Rect [id:dp8664085849270544] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (195,245) .. controls (195,242.24) and (197.24,240) .. (200,240) -- (310,240) .. controls (312.76,240) and (315,242.24) .. (315,245) -- (315,260) .. controls (315,262.76) and (312.76,265) .. (310,265) -- (200,265) .. controls (197.24,265) and (195,262.76) .. (195,260) -- cycle ;
%Rounded Rect [id:dp9470672603322312] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (345,105) .. controls (345,102.24) and (347.24,100) .. (350,100) -- (460,100) .. controls (462.76,100) and (465,102.24) .. (465,105) -- (465,120) .. controls (465,122.76) and (462.76,125) .. (460,125) -- (350,125) .. controls (347.24,125) and (345,122.76) .. (345,120) -- cycle ;
%Rounded Rect [id:dp8198166741968054] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (345,135) .. controls (345,132.24) and (347.24,130) .. (350,130) -- (460,130) .. controls (462.76,130) and (465,132.24) .. (465,135) -- (465,150) .. controls (465,152.76) and (462.76,155) .. (460,155) -- (350,155) .. controls (347.24,155) and (345,152.76) .. (345,150) -- cycle ;
%Rounded Rect [id:dp15703344886099568] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (345,45) .. controls (345,42.24) and (347.24,40) .. (350,40) -- (460,40) .. controls (462.76,40) and (465,42.24) .. (465,45) -- (465,60) .. controls (465,62.76) and (462.76,65) .. (460,65) -- (350,65) .. controls (347.24,65) and (345,62.76) .. (345,60) -- cycle ;
%Rounded Rect [id:dp7317674470718387] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (345,75) .. controls (345,72.24) and (347.24,70) .. (350,70) -- (460,70) .. controls (462.76,70) and (465,72.24) .. (465,75) -- (465,90) .. controls (465,92.76) and (462.76,95) .. (460,95) -- (350,95) .. controls (347.24,95) and (345,92.76) .. (345,90) -- cycle ;
%Rounded Rect [id:dp11543101766970709] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (345,165) .. controls (345,162.24) and (347.24,160) .. (350,160) -- (460,160) .. controls (462.76,160) and (465,162.24) .. (465,165) -- (465,180) .. controls (465,182.76) and (462.76,185) .. (460,185) -- (350,185) .. controls (347.24,185) and (345,182.76) .. (345,180) -- cycle ;
%Rounded Rect [id:dp019269661147459427] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (345,195) .. controls (345,192.24) and (347.24,190) .. (350,190) -- (460,190) .. controls (462.76,190) and (465,192.24) .. (465,195) -- (465,210) .. controls (465,212.76) and (462.76,215) .. (460,215) -- (350,215) .. controls (347.24,215) and (345,212.76) .. (345,210) -- cycle ;
%Straight Lines [id:da7168763663713982] 
\draw    (330,110) -- (330,140) -- (342,140) ;
\draw [shift={(345,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6380024434927554] 
\draw    (330,140) -- (330,170) -- (342,170) ;
\draw [shift={(345,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4453328457953796] 
\draw    (330,170) -- (330,200) -- (342,200) ;
\draw [shift={(345,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5170147947871837] 
\draw    (180,80) -- (180,115) -- (192,115) ;
\draw [shift={(195,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7406088325423412] 
\draw    (180,115) -- (180,150) -- (192,150) ;
\draw [shift={(195,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6820501746834042] 
\draw    (180,150) -- (180,185) -- (192,185) ;
\draw [shift={(195,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28449365328802934] 
\draw    (180,185) -- (180,220) -- (192,220) ;
\draw [shift={(195,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7599794082924243] 
\draw    (180,220) -- (180,250) -- (192,250) ;
\draw [shift={(195,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (110,52.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{165.91pt}\setlength\topsep{0pt}
\begin{center}
Temporal Dependence\\(\S~\ref{subsec:mtad-temporal-dependence})
\end{center}

\end{minipage}};
% Text Node
\draw (110,82.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{187.23pt}\setlength\topsep{0pt}
\begin{center}
Spatiotemporal Dependence\\(\S~\ref{subsec:mtad-spatiotemporal-dependence})
\end{center}

\end{minipage}};
% Text Node
\draw (42.5,17.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{80.1pt}\setlength\topsep{0pt}
\begin{center}
MTS\\Anomaly Detection\\in the AIOps Domain
\end{center}

\end{minipage}};
% Text Node
\draw (255,82.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{270.49pt}\setlength\topsep{0pt}
\begin{center}
CNN-Based Methods\\(\S~\ref{subsubsec:mtad-spatiotemporal-dependence-cnn-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (255,252.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{286.66pt}\setlength\topsep{0pt}
\begin{center}
Self-Supervised Methods\\(\S~\ref{subsubsec:mtad-spatiotemporal-dependence-self-supervised-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (255,222.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{270.06pt}\setlength\topsep{0pt}
\begin{center}
RNN-Based Methods\\(\S~\ref{subsubsec:mtad-spatiotemporal-dependence-rnn-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (255,117.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{321pt}\setlength\topsep{0pt}
\begin{center}
Frequency-Domain-Based\\Methods\\(\S~\ref{subsubsec:mtad-spatiotemporal-dependence-frequency-domain-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (255,152.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{278.22pt}\setlength\topsep{0pt}
\begin{center}
Graph-Based Methods\\(\S~\ref{subsubsec:mtad-spatiotemporal-dependence-graph-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (255,187.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{317.18pt}\setlength\topsep{0pt}
\begin{center}
Representation-Oriented\\Methods\\(\S~\ref{subsubsec:mtad-spatiotemporal-dependence-representation-oriented-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (405,52.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{248.72pt}\setlength\topsep{0pt}
\begin{center}
RNN-Based Methods\\(\S~\ref{subsubsec:mtad-temporal-dependence-rnn-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (405,82.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{249.16pt}\setlength\topsep{0pt}
\begin{center}
CNN-Based Methods\\(\S~\ref{subsubsec:mtad-temporal-dependence-cnn-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (405,112.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{283.18pt}\setlength\topsep{0pt}
\begin{center}
Adversarial Training Methods\\(\S~\ref{subsubsec:mtad-temporal-dependence-adversarial-training-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (405,142.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{277.65pt}\setlength\topsep{0pt}
\begin{center}
Efficiency-Oriented Methods\\(\S~\ref{subsubsec:mtad-temporal-dependence-efficiency-oriented-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (405,172.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{265.88pt}\setlength\topsep{0pt}
\begin{center}
Active Learning Methods\\(\S~\ref{subsubsec:mtad-temporal-dependence-active-learning-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (405,202.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{265.33pt}\setlength\topsep{0pt}
\begin{center}
Self-Supervised Methods\\(\S~\ref{subsubsec:mtad-temporal-dependence-self-supervised-methods})
\end{center}

\end{minipage}};


\end{tikzpicture}}


==> figures/problem-formulation/problem-overview.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp029379495345117634] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,3) .. controls (245,1.34) and (246.34,0) .. (248,0) -- (362,0) .. controls (363.66,0) and (365,1.34) .. (365,3) -- (365,12) .. controls (365,13.66) and (363.66,15) .. (362,15) -- (248,15) .. controls (246.34,15) and (245,13.66) .. (245,12) -- cycle ;
%Rounded Rect [id:dp5637851465072128] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,23) .. controls (245,21.34) and (246.34,20) .. (248,20) -- (362,20) .. controls (363.66,20) and (365,21.34) .. (365,23) -- (365,32) .. controls (365,33.66) and (363.66,35) .. (362,35) -- (248,35) .. controls (246.34,35) and (245,33.66) .. (245,32) -- cycle ;
%Rounded Rect [id:dp5752109254221958] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,43) .. controls (245,41.34) and (246.34,40) .. (248,40) -- (362,40) .. controls (363.66,40) and (365,41.34) .. (365,43) -- (365,52) .. controls (365,53.66) and (363.66,55) .. (362,55) -- (248,55) .. controls (246.34,55) and (245,53.66) .. (245,52) -- cycle ;
%Rounded Rect [id:dp8309247506049011] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,63) .. controls (245,61.34) and (246.34,60) .. (248,60) -- (362,60) .. controls (363.66,60) and (365,61.34) .. (365,63) -- (365,72) .. controls (365,73.66) and (363.66,75) .. (362,75) -- (248,75) .. controls (246.34,75) and (245,73.66) .. (245,72) -- cycle ;
%Rounded Rect [id:dp11963327589394868] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,83) .. controls (245,81.34) and (246.34,80) .. (248,80) -- (362,80) .. controls (363.66,80) and (365,81.34) .. (365,83) -- (365,92) .. controls (365,93.66) and (363.66,95) .. (362,95) -- (248,95) .. controls (246.34,95) and (245,93.66) .. (245,92) -- cycle ;
%Rounded Rect [id:dp5000343632778523] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,105) .. controls (245,102.24) and (247.24,100) .. (250,100) -- (360,100) .. controls (362.76,100) and (365,102.24) .. (365,105) -- (365,120) .. controls (365,122.76) and (362.76,125) .. (360,125) -- (250,125) .. controls (247.24,125) and (245,122.76) .. (245,120) -- cycle ;
%Rounded Rect [id:dp36344897678988697] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (385,113) .. controls (385,111.34) and (386.34,110) .. (388,110) -- (502,110) .. controls (503.66,110) and (505,111.34) .. (505,113) -- (505,122) .. controls (505,123.66) and (503.66,125) .. (502,125) -- (388,125) .. controls (386.34,125) and (385,123.66) .. (385,122) -- cycle ;
%Rounded Rect [id:dp16398426703259572] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (385,93) .. controls (385,91.34) and (386.34,90) .. (388,90) -- (502,90) .. controls (503.66,90) and (505,91.34) .. (505,93) -- (505,102) .. controls (505,103.66) and (503.66,105) .. (502,105) -- (388,105) .. controls (386.34,105) and (385,103.66) .. (385,102) -- cycle ;
%Rounded Rect [id:dp3239558262763913] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,135) .. controls (245,132.24) and (247.24,130) .. (250,130) -- (360,130) .. controls (362.76,130) and (365,132.24) .. (365,135) -- (365,150) .. controls (365,152.76) and (362.76,155) .. (360,155) -- (250,155) .. controls (247.24,155) and (245,152.76) .. (245,150) -- cycle ;
%Rounded Rect [id:dp31514036480934915] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (385,133) .. controls (385,131.34) and (386.34,130) .. (388,130) -- (502,130) .. controls (503.66,130) and (505,131.34) .. (505,133) -- (505,142) .. controls (505,143.66) and (503.66,145) .. (502,145) -- (388,145) .. controls (386.34,145) and (385,143.66) .. (385,142) -- cycle ;
%Rounded Rect [id:dp4736634431163387] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (385,173) .. controls (385,171.34) and (386.34,170) .. (388,170) -- (502,170) .. controls (503.66,170) and (505,171.34) .. (505,173) -- (505,182) .. controls (505,183.66) and (503.66,185) .. (502,185) -- (388,185) .. controls (386.34,185) and (385,183.66) .. (385,182) -- cycle ;
%Rounded Rect [id:dp9125138295186404] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (385,153) .. controls (385,151.34) and (386.34,150) .. (388,150) -- (502,150) .. controls (503.66,150) and (505,151.34) .. (505,153) -- (505,162) .. controls (505,163.66) and (503.66,165) .. (502,165) -- (388,165) .. controls (386.34,165) and (385,163.66) .. (385,162) -- cycle ;
%Rounded Rect [id:dp6322959013058842] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,165) .. controls (245,162.24) and (247.24,160) .. (250,160) -- (360,160) .. controls (362.76,160) and (365,162.24) .. (365,165) -- (365,180) .. controls (365,182.76) and (362.76,185) .. (360,185) -- (250,185) .. controls (247.24,185) and (245,182.76) .. (245,180) -- cycle ;
%Rounded Rect [id:dp002022411203254526] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,193) .. controls (245,191.34) and (246.34,190) .. (248,190) -- (362,190) .. controls (363.66,190) and (365,191.34) .. (365,193) -- (365,202) .. controls (365,203.66) and (363.66,205) .. (362,205) -- (248,205) .. controls (246.34,205) and (245,203.66) .. (245,202) -- cycle ;
%Rounded Rect [id:dp8310804264284757] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,213) .. controls (245,211.34) and (246.34,210) .. (248,210) -- (362,210) .. controls (363.66,210) and (365,211.34) .. (365,213) -- (365,222) .. controls (365,223.66) and (363.66,225) .. (362,225) -- (248,225) .. controls (246.34,225) and (245,223.66) .. (245,222) -- cycle ;
%Rounded Rect [id:dp15818928511340635] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,233) .. controls (245,231.34) and (246.34,230) .. (248,230) -- (362,230) .. controls (363.66,230) and (365,231.34) .. (365,233) -- (365,242) .. controls (365,243.66) and (363.66,245) .. (362,245) -- (248,245) .. controls (246.34,245) and (245,243.66) .. (245,242) -- cycle ;
%Rounded Rect [id:dp7696074919248879] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,253) .. controls (245,251.34) and (246.34,250) .. (248,250) -- (362,250) .. controls (363.66,250) and (365,251.34) .. (365,253) -- (365,262) .. controls (365,263.66) and (363.66,265) .. (362,265) -- (248,265) .. controls (246.34,265) and (245,263.66) .. (245,262) -- cycle ;
%Rounded Rect [id:dp18980459693517826] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,273) .. controls (245,271.34) and (246.34,270) .. (248,270) -- (362,270) .. controls (363.66,270) and (365,271.34) .. (365,273) -- (365,282) .. controls (365,283.66) and (363.66,285) .. (362,285) -- (248,285) .. controls (246.34,285) and (245,283.66) .. (245,282) -- cycle ;
%Straight Lines [id:da364061615679218] 
\draw    (365,110) -- (382.6,96.8) ;
\draw [shift={(385,95)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8236537392118406] 
\draw    (365,110) -- (382.09,114.27) ;
\draw [shift={(385,115)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da937658338187646] 
\draw    (365,140) -- (382.09,135.73) ;
\draw [shift={(385,135)}, rotate = 165.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6501894681932088] 
\draw    (365,140) -- (382.6,153.2) ;
\draw [shift={(385,155)}, rotate = 216.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10580105254960914] 
\draw    (365,140) -- (383.51,172.4) ;
\draw [shift={(385,175)}, rotate = 240.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp3685280906331365] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,65) .. controls (105,62.24) and (107.24,60) .. (110,60) -- (220,60) .. controls (222.76,60) and (225,62.24) .. (225,65) -- (225,80) .. controls (225,82.76) and (222.76,85) .. (220,85) -- (110,85) .. controls (107.24,85) and (105,82.76) .. (105,80) -- cycle ;
%Rounded Rect [id:dp773319852886146] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,5) .. controls (105,2.24) and (107.24,0) .. (110,0) -- (220,0) .. controls (222.76,0) and (225,2.24) .. (225,5) -- (225,20) .. controls (225,22.76) and (222.76,25) .. (220,25) -- (110,25) .. controls (107.24,25) and (105,22.76) .. (105,20) -- cycle ;
%Rounded Rect [id:dp9321997457257709] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,105) .. controls (105,102.24) and (107.24,100) .. (110,100) -- (220,100) .. controls (222.76,100) and (225,102.24) .. (225,105) -- (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) -- (110,125) .. controls (107.24,125) and (105,122.76) .. (105,120) -- cycle ;
%Rounded Rect [id:dp0038303517449089775] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,195) .. controls (105,192.24) and (107.24,190) .. (110,190) -- (220,190) .. controls (222.76,190) and (225,192.24) .. (225,195) -- (225,210) .. controls (225,212.76) and (222.76,215) .. (220,215) -- (110,215) .. controls (107.24,215) and (105,212.76) .. (105,210) -- cycle ;
%Rounded Rect [id:dp5206243860292925] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,150) .. controls (105,147.24) and (107.24,145) .. (110,145) -- (220,145) .. controls (222.76,145) and (225,147.24) .. (225,150) -- (225,165) .. controls (225,167.76) and (222.76,170) .. (220,170) -- (110,170) .. controls (107.24,170) and (105,167.76) .. (105,165) -- cycle ;
%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,102) .. controls (0,98.13) and (3.13,95) .. (7,95) -- (78,95) .. controls (81.87,95) and (85,98.13) .. (85,102) -- (85,123) .. controls (85,126.87) and (81.87,130) .. (78,130) -- (7,130) .. controls (3.13,130) and (0,126.87) .. (0,123) -- cycle ;
%Straight Lines [id:da30816073896581053] 
\draw    (85,115) -- (104.44,12.95) ;
\draw [shift={(105,10)}, rotate = 100.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38604615704060175] 
\draw    (85,115) -- (103.78,72.74) ;
\draw [shift={(105,70)}, rotate = 113.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14312565648371356] 
\draw    (85,115) -- (102.09,110.73) ;
\draw [shift={(105,110)}, rotate = 165.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3761674041791363] 
\draw    (85,115) -- (103.66,152.32) ;
\draw [shift={(105,155)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8165246816990668] 
\draw    (85,115) -- (104.31,197.08) ;
\draw [shift={(105,200)}, rotate = 256.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22797083101732363] 
\draw    (225,10) -- (242.09,5.73) ;
\draw [shift={(245,5)}, rotate = 165.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8566963859912755] 
\draw    (225,10) -- (242.6,23.2) ;
\draw [shift={(245,25)}, rotate = 216.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4647796956259487] 
\draw    (225,10) -- (243.51,42.4) ;
\draw [shift={(245,45)}, rotate = 240.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da468760103652089] 
\draw    (225,70) -- (242.09,65.73) ;
\draw [shift={(245,65)}, rotate = 165.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7005547166037429] 
\draw    (225,70) -- (242.6,83.2) ;
\draw [shift={(245,85)}, rotate = 216.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15931135329820467] 
\draw    (225,110) -- (242,110) ;
\draw [shift={(245,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6131056446521659] 
\draw    (225,110) -- (243.34,137.5) ;
\draw [shift={(245,140)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20490656464596202] 
\draw    (225,110) -- (244.05,167.15) ;
\draw [shift={(245,170)}, rotate = 251.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8983889104671616] 
\draw    (225,200) -- (242.09,195.73) ;
\draw [shift={(245,195)}, rotate = 165.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7683631467866607] 
\draw    (225,200) -- (242.6,213.2) ;
\draw [shift={(245,215)}, rotate = 216.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0018994407787098488] 
\draw    (225,200) -- (243.51,232.4) ;
\draw [shift={(245,235)}, rotate = 240.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6884636993326689] 
\draw    (225,200) -- (243.97,252.18) ;
\draw [shift={(245,255)}, rotate = 250.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9664610295548848] 
\draw    (225,200) -- (244.23,272.1) ;
\draw [shift={(245,275)}, rotate = 255.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (305,7.5) node  [font=\scriptsize] [align=left] {System-related Metrics};
% Text Node
\draw (305,27.5) node  [font=\scriptsize] [align=left] {User-perceived Metrics};
% Text Node
\draw (305,47.5) node  [font=\scriptsize] [align=left] {Service Performance Metrics};
% Text Node
\draw (305,67.5) node  [font=\scriptsize] [align=left] {Univariate Time Series};
% Text Node
\draw (305,87.5) node  [font=\scriptsize] [align=left] {Multivariate Time Series};
% Text Node
\draw (305,112.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{132.69pt}\setlength\topsep{0pt}
\begin{center}
Point Anomalies\\(\S~\ref{subsubsec:point-anomalies})
\end{center}

\end{minipage}};
% Text Node
\draw (305,142.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{157.45pt}\setlength\topsep{0pt}
\begin{center}
Subsequence Anomalies\\(\S~\ref{subsubsec:subsequence-anomalies})
\end{center}

\end{minipage}};
% Text Node
\draw (305,172.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{136.78pt}\setlength\topsep{0pt}
\begin{center}
Metric Anomalies\\(\S~\ref{subsubsec:metric-anomalies})
\end{center}

\end{minipage}};
% Text Node
\draw (445,97.5) node  [font=\scriptsize] [align=left] {Global Point Anomalies};
% Text Node
\draw (445,117.5) node  [font=\scriptsize] [align=left] {Local Point Anomalies};
% Text Node
\draw (445,137.5) node  [font=\scriptsize] [align=left] {Shapelet Anomalies};
% Text Node
\draw (445,157.5) node  [font=\scriptsize] [align=left] {Seasonal Anomalies};
% Text Node
\draw (445,177.5) node  [font=\scriptsize] [align=left] {Trend Anomalies};
% Text Node
\draw (305,197.5) node  [font=\scriptsize] [align=left] {Huge Dimensionality};
% Text Node
\draw (305,217.5) node  [font=\scriptsize] [align=left] {Anomalies and Noise};
% Text Node
\draw (305,237.5) node  [font=\scriptsize] [align=left] {Labeling};
% Text Node
\draw (305,257.5) node  [font=\scriptsize] [align=left] {Data Imbalance};
% Text Node
\draw (305,277.5) node  [font=\scriptsize] [align=left] {Frequently Changing Patterns};
% Text Node
\draw (165,12.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{105.54pt}\setlength\topsep{0pt}
\begin{center}
Data Sources\\(\S~\ref{subsec:data-sources})
\end{center}

\end{minipage}};
% Text Node
\draw (165,72.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{101.79pt}\setlength\topsep{0pt}
\begin{center}
Input Data\\(\S~\ref{subsec:input-data})
\end{center}

\end{minipage}};
% Text Node
\draw (165,112.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{115.88pt}\setlength\topsep{0pt}
\begin{center}
Anomaly Types\\(\S~\ref{subsec:anomaly-types})
\end{center}

\end{minipage}};
% Text Node
\draw (165,202.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{123.61pt}\setlength\topsep{0pt}
\begin{center}
Major Challenges\\(\S~\ref{subsec:major-challenges})
\end{center}

\end{minipage}};
% Text Node
\draw (165,157.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{161.37pt}\setlength\topsep{0pt}
\begin{center}
Problem Formulation\\(\S~\ref{subsec:anomaly-detection-problem})
\end{center}

\end{minipage}};
% Text Node
\draw (42.5,112.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{80.1pt}\setlength\topsep{0pt}
\begin{center}
Time Series\\Anomaly Detection\\in the AIOps Domain
\end{center}

\end{minipage}};


\end{tikzpicture}}


==> figures/utad/feature-extraction-based-methods.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,10) .. controls (0,4.48) and (4.48,0) .. (10,0) -- (40,0) .. controls (45.52,0) and (50,4.48) .. (50,10) -- (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) -- (10,60) .. controls (4.48,60) and (0,55.52) .. (0,50) -- cycle ;
%Image [id:dp3338245604591039] 
\draw (25,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Rounded Rect [id:dp2520005386649442] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (60,45) .. controls (60,39.48) and (64.48,35) .. (70,35) -- (100,35) .. controls (105.52,35) and (110,39.48) .. (110,45) -- (110,85) .. controls (110,90.52) and (105.52,95) .. (100,95) -- (70,95) .. controls (64.48,95) and (60,90.52) .. (60,85) -- cycle ;
%Image [id:dp9596943626411394] 
\draw (85,55) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp9787619914774586] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (0,80) .. controls (0,74.48) and (4.48,70) .. (10,70) -- (40,70) .. controls (45.52,70) and (50,74.48) .. (50,80) -- (50,120) .. controls (50,125.52) and (45.52,130) .. (40,130) -- (10,130) .. controls (4.48,130) and (0,125.52) .. (0,120) -- cycle ;
%Rounded Rect [id:dp7905326677719533] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (120,80) .. controls (120,74.48) and (124.48,70) .. (130,70) -- (160,70) .. controls (165.52,70) and (170,74.48) .. (170,80) -- (170,120) .. controls (170,125.52) and (165.52,130) .. (160,130) -- (130,130) .. controls (124.48,130) and (120,125.52) .. (120,120) -- cycle ;
%Image [id:dp9189069734215183] 
\draw (25,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi-alt-a.pdf}};
%Rounded Rect [id:dp28609949221172193] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (180,45) .. controls (180,39.48) and (184.48,35) .. (190,35) -- (220,35) .. controls (225.52,35) and (230,39.48) .. (230,45) -- (230,85) .. controls (230,90.52) and (225.52,95) .. (220,95) -- (190,95) .. controls (184.48,95) and (180,90.52) .. (180,85) -- cycle ;
%Image [id:dp21413147687164336] 
\draw (205,55) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp9564447187908045] 
\draw  [fill={rgb, 255:red, 255; green, 229; blue, 229 }  ,fill opacity=1 ] (245,80) .. controls (245,74.48) and (249.48,70) .. (255,70) -- (285,70) .. controls (290.52,70) and (295,74.48) .. (295,80) -- (295,120) .. controls (295,125.52) and (290.52,130) .. (285,130) -- (255,130) .. controls (249.48,130) and (245,125.52) .. (245,120) -- cycle ;
%Image [id:dp6699962529721779] 
\draw (270,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-file.pdf}};
%Straight Lines [id:da9011528941905376] 
\draw    (85,35) -- (85,23) ;
\draw [shift={(85,20)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9759246607364864] 
\draw    (50,110) -- (117,110) ;
\draw [shift={(120,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12074049603540304] 
\draw    (50,20) -- (117,20) ;
\draw [shift={(120,20)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6263294937392483] 
\draw    (170,110) -- (242,110) ;
\draw [shift={(245,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08190923709249298] 
\draw    (205,95) -- (205,107) ;
\draw [shift={(205,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7596553230452086] 
\draw    (85,95) -- (85,107) ;
\draw [shift={(85,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp6071551834372186] 
\draw (145,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-variable.pdf}};
%Rounded Rect [id:dp9646657639291516] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (120,10) .. controls (120,4.48) and (124.48,0) .. (130,0) -- (160,0) .. controls (165.52,0) and (170,4.48) .. (170,10) -- (170,50) .. controls (170,55.52) and (165.52,60) .. (160,60) -- (130,60) .. controls (124.48,60) and (120,55.52) .. (120,50) -- cycle ;
%Image [id:dp6532288081963125] 
\draw (145,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-variable.pdf}};
%Rounded Rect [id:dp9483008689147123] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,10) .. controls (245,4.48) and (249.48,0) .. (255,0) -- (285,0) .. controls (290.52,0) and (295,4.48) .. (295,10) -- (295,50) .. controls (295,55.52) and (290.52,60) .. (285,60) -- (255,60) .. controls (249.48,60) and (245,55.52) .. (245,50) -- cycle ;
%Image [id:dp6698264189668912] 
\draw (270,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-label.pdf}};
%Straight Lines [id:da4956710232601511] 
\draw    (170,20) -- (195,20) -- (195,32) ;
\draw [shift={(195,35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2759314052883197] 
\draw    (245,20) -- (215,20) -- (215,32) ;
\draw [shift={(215,35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (25,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Historical\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (85,67.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.29pt}\setlength\topsep{0pt}
\begin{center}
Feature\\Extractors
\end{center}

\end{minipage}};
% Text Node
\draw (25,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Online\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (145,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.8pt}\setlength\topsep{0pt}
\begin{center}
Online\\Features
\end{center}

\end{minipage}};
% Text Node
\draw (205,67.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.54pt}\setlength\topsep{0pt}
\begin{center}
Decision\\Model
\end{center}

\end{minipage}};
% Text Node
\draw (270,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.02pt}\setlength\topsep{0pt}
\begin{center}
Detection\\Results
\end{center}

\end{minipage}};
% Text Node
\draw (205,17.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {Train};
% Text Node
\draw (145,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{36.99pt}\setlength\topsep{0pt}
\begin{center}
Historical\\Features
\end{center}

\end{minipage}};
% Text Node
\draw (270,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.89pt}\setlength\topsep{0pt}
\begin{center}
Anomaly\\Labels
\end{center}

\end{minipage}};
% Text Node
\draw (205,112.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {Detect};


\end{tikzpicture}}


==> figures/utad/overview.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp5000343632778523] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,95) .. controls (245,92.24) and (247.24,90) .. (250,90) -- (360,90) .. controls (362.76,90) and (365,92.24) .. (365,95) -- (365,110) .. controls (365,112.76) and (362.76,115) .. (360,115) -- (250,115) .. controls (247.24,115) and (245,112.76) .. (245,110) -- cycle ;
%Rounded Rect [id:dp3239558262763913] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,125) .. controls (245,122.24) and (247.24,120) .. (250,120) -- (360,120) .. controls (362.76,120) and (365,122.24) .. (365,125) -- (365,140) .. controls (365,142.76) and (362.76,145) .. (360,145) -- (250,145) .. controls (247.24,145) and (245,142.76) .. (245,140) -- cycle ;
%Rounded Rect [id:dp6322959013058842] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,155) .. controls (245,152.24) and (247.24,150) .. (250,150) -- (360,150) .. controls (362.76,150) and (365,152.24) .. (365,155) -- (365,170) .. controls (365,172.76) and (362.76,175) .. (360,175) -- (250,175) .. controls (247.24,175) and (245,172.76) .. (245,170) -- cycle ;
%Rounded Rect [id:dp3685280906331365] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,45) .. controls (105,42.24) and (107.24,40) .. (110,40) -- (220,40) .. controls (222.76,40) and (225,42.24) .. (225,45) -- (225,60) .. controls (225,62.76) and (222.76,65) .. (220,65) -- (110,65) .. controls (107.24,65) and (105,62.76) .. (105,60) -- cycle ;
%Rounded Rect [id:dp773319852886146] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,5) .. controls (105,2.24) and (107.24,0) .. (110,0) -- (220,0) .. controls (222.76,0) and (225,2.24) .. (225,5) -- (225,20) .. controls (225,22.76) and (222.76,25) .. (220,25) -- (110,25) .. controls (107.24,25) and (105,22.76) .. (105,20) -- cycle ;
%Rounded Rect [id:dp9321997457257709] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,85) .. controls (105,82.24) and (107.24,80) .. (110,80) -- (220,80) .. controls (222.76,80) and (225,82.24) .. (225,85) -- (225,100) .. controls (225,102.76) and (222.76,105) .. (220,105) -- (110,105) .. controls (107.24,105) and (105,102.76) .. (105,100) -- cycle ;
%Rounded Rect [id:dp5206243860292925] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (105,125) .. controls (105,122.24) and (107.24,120) .. (110,120) -- (220,120) .. controls (222.76,120) and (225,122.24) .. (225,125) -- (225,140) .. controls (225,142.76) and (222.76,145) .. (220,145) -- (110,145) .. controls (107.24,145) and (105,142.76) .. (105,140) -- cycle ;
%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,62) .. controls (0,58.13) and (3.13,55) .. (7,55) -- (78,55) .. controls (81.87,55) and (85,58.13) .. (85,62) -- (85,83) .. controls (85,86.87) and (81.87,90) .. (78,90) -- (7,90) .. controls (3.13,90) and (0,86.87) .. (0,83) -- cycle ;
%Straight Lines [id:da30816073896581053] 
\draw    (85,70) -- (104.05,12.85) ;
\draw [shift={(105,10)}, rotate = 108.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38604615704060175] 
\draw    (85,70) -- (102.88,52.12) ;
\draw [shift={(105,50)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14312565648371356] 
\draw    (85,70) -- (102.88,87.88) ;
\draw [shift={(105,90)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3761674041791363] 
\draw    (85,70) -- (104.05,127.15) ;
\draw [shift={(105,130)}, rotate = 251.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22797083101732363] 
\draw    (225,10) -- (242,10) ;
\draw [shift={(245,10)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8566963859912755] 
\draw    (225,10) -- (243.34,37.5) ;
\draw [shift={(245,40)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4647796956259487] 
\draw    (225,10) -- (244.05,67.15) ;
\draw [shift={(245,70)}, rotate = 251.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da468760103652089] 
\draw    (225,10) -- (244.35,97.07) ;
\draw [shift={(245,100)}, rotate = 257.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7005547166037429] 
\draw    (225,130) -- (242,130) ;
\draw [shift={(245,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15931135329820467] 
\draw    (225,130) -- (243.34,157.5) ;
\draw [shift={(245,160)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6131056446521659] 
\draw    (225,130) -- (244.35,217.07) ;
\draw [shift={(245,220)}, rotate = 257.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20490656464596202] 
\draw    (225,130) -- (244.05,187.15) ;
\draw [shift={(245,190)}, rotate = 251.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9326998582350561] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,5) .. controls (245,2.24) and (247.24,0) .. (250,0) -- (360,0) .. controls (362.76,0) and (365,2.24) .. (365,5) -- (365,20) .. controls (365,22.76) and (362.76,25) .. (360,25) -- (250,25) .. controls (247.24,25) and (245,22.76) .. (245,20) -- cycle ;
%Rounded Rect [id:dp6980686424223845] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,35) .. controls (245,32.24) and (247.24,30) .. (250,30) -- (360,30) .. controls (362.76,30) and (365,32.24) .. (365,35) -- (365,50) .. controls (365,52.76) and (362.76,55) .. (360,55) -- (250,55) .. controls (247.24,55) and (245,52.76) .. (245,50) -- cycle ;
%Rounded Rect [id:dp7358218861389589] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,65) .. controls (245,62.24) and (247.24,60) .. (250,60) -- (360,60) .. controls (362.76,60) and (365,62.24) .. (365,65) -- (365,80) .. controls (365,82.76) and (362.76,85) .. (360,85) -- (250,85) .. controls (247.24,85) and (245,82.76) .. (245,80) -- cycle ;
%Rounded Rect [id:dp24671061448546405] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,185) .. controls (245,182.24) and (247.24,180) .. (250,180) -- (380,180) .. controls (382.76,180) and (385,182.24) .. (385,185) -- (385,200) .. controls (385,202.76) and (382.76,205) .. (380,205) -- (250,205) .. controls (247.24,205) and (245,202.76) .. (245,200) -- cycle ;
%Rounded Rect [id:dp9464590275010856] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (245,215) .. controls (245,212.24) and (247.24,210) .. (250,210) -- (380,210) .. controls (382.76,210) and (385,212.24) .. (385,215) -- (385,230) .. controls (385,232.76) and (382.76,235) .. (380,235) -- (250,235) .. controls (247.24,235) and (245,232.76) .. (245,230) -- cycle ;

% Text Node
\draw (165,12.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{147.44pt}\setlength\topsep{0pt}
\begin{center}
Classical Methods\\(\S~\ref{subsec:utad-classical-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (165,52.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{156.07pt}\setlength\topsep{0pt}
\begin{center}
Supervised Methods\\(\S~\ref{subsec:utad-supervised-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (165,92.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{174.69pt}\setlength\topsep{0pt}
\begin{center}
Semi-supervised Methods\\(\S~\ref{subsec:utad-semi-supervised-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (165,132.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{165.12pt}\setlength\topsep{0pt}
\begin{center}
Unsupervised Methods\\(\S~\ref{subsec:utad-unsupervised-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (42.5,72.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{80.1pt}\setlength\topsep{0pt}
\begin{center}
UTS\\Anomaly Detection\\in the AIOps Domain
\end{center}

\end{minipage}};
% Text Node
\draw (305,12.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{165.59pt}\setlength\topsep{0pt}
\begin{center}
Statistical Methods\\(\S~\ref{subsubsec:utad-statistical-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (305,42.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{163.07pt}\setlength\topsep{0pt}
\begin{center}
Ensemble Methods\\(\S~\ref{subsubsec:utad-ensemble-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (305,72.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{191.58pt}\setlength\topsep{0pt}
\begin{center}
Machine Learning Methods\\(\S~\ref{subsubsec:utad-machine-learning-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (305,102.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{167.4pt}\setlength\topsep{0pt}
\begin{center}
Rule-Based Methods\\(\S~\ref{subsubsec:utad-rule-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (305,132.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{164.88pt}\setlength\topsep{0pt}
\begin{center}
EVT-Based Methods\\(\S~\ref{subsubsec:utad-evt-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (305,162.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{189.58pt}\setlength\topsep{0pt}
\begin{center}
Prediction-Based Methods\\(\S~\ref{subsubsec:utad-prediction-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (315,192.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{217.23pt}\setlength\topsep{0pt}
\begin{center}
Feature-Extraction-Based Methods\\(\S~\ref{subsubsec:utad-feature-extraction-based-methods})
\end{center}

\end{minipage}};
% Text Node
\draw (315,222.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{204.6pt}\setlength\topsep{0pt}
\begin{center}
Reconstruction-Based Methods\\(\S~\ref{subsubsec:utad-reconstruction-based-methods})
\end{center}

\end{minipage}};


\end{tikzpicture}}


==> figures/utad/prediction-based-methods.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,10) .. controls (0,4.48) and (4.48,0) .. (10,0) -- (40,0) .. controls (45.52,0) and (50,4.48) .. (50,10) -- (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) -- (10,60) .. controls (4.48,60) and (0,55.52) .. (0,50) -- cycle ;
%Image [id:dp3338245604591039] 
\draw (25,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Rounded Rect [id:dp2520005386649442] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (0,80) .. controls (0,74.48) and (4.48,70) .. (10,70) -- (40,70) .. controls (45.52,70) and (50,74.48) .. (50,80) -- (50,120) .. controls (50,125.52) and (45.52,130) .. (40,130) -- (10,130) .. controls (4.48,130) and (0,125.52) .. (0,120) -- cycle ;
%Image [id:dp9596943626411394] 
\draw (25,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp9787619914774586] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (60,10) .. controls (60,4.48) and (64.48,0) .. (70,0) -- (100,0) .. controls (105.52,0) and (110,4.48) .. (110,10) -- (110,50) .. controls (110,55.52) and (105.52,60) .. (100,60) -- (70,60) .. controls (64.48,60) and (60,55.52) .. (60,50) -- cycle ;
%Rounded Rect [id:dp7905326677719533] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (60,80) .. controls (60,74.48) and (64.48,70) .. (70,70) -- (100,70) .. controls (105.52,70) and (110,74.48) .. (110,80) -- (110,120) .. controls (110,125.52) and (105.52,130) .. (100,130) -- (70,130) .. controls (64.48,130) and (60,125.52) .. (60,120) -- cycle ;
%Image [id:dp9189069734215183] 
\draw (85,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi-alt-a.pdf}};
%Image [id:dp3626461967220598] 
\draw (85,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi-alt-a.pdf}};
%Rounded Rect [id:dp7170080085988846] 
\draw   (130,59) .. controls (130,56.79) and (131.79,55) .. (134,55) -- (196,55) .. controls (198.21,55) and (200,56.79) .. (200,59) -- (200,71) .. controls (200,73.21) and (198.21,75) .. (196,75) -- (134,75) .. controls (131.79,75) and (130,73.21) .. (130,71) -- cycle ;
%Rounded Rect [id:dp9494980637746449] 
\draw   (130,33) .. controls (130,31.34) and (131.34,30) .. (133,30) -- (197,30) .. controls (198.66,30) and (200,31.34) .. (200,33) -- (200,42) .. controls (200,43.66) and (198.66,45) .. (197,45) -- (133,45) .. controls (131.34,45) and (130,43.66) .. (130,42) -- cycle ;
%Rounded Rect [id:dp6783317028738931] 
\draw   (125,88) .. controls (125,86.34) and (126.34,85) .. (128,85) -- (202,85) .. controls (203.66,85) and (205,86.34) .. (205,88) -- (205,97) .. controls (205,98.66) and (203.66,100) .. (202,100) -- (128,100) .. controls (126.34,100) and (125,98.66) .. (125,97) -- cycle ;
%Rounded Rect [id:dp28609949221172193] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (220,45) .. controls (220,39.48) and (224.48,35) .. (230,35) -- (260,35) .. controls (265.52,35) and (270,39.48) .. (270,45) -- (270,85) .. controls (270,90.52) and (265.52,95) .. (260,95) -- (230,95) .. controls (224.48,95) and (220,90.52) .. (220,85) -- cycle ;
%Image [id:dp21413147687164336] 
\draw (245,55) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp9564447187908045] 
\draw  [fill={rgb, 255:red, 255; green, 229; blue, 229 }  ,fill opacity=1 ] (280,45) .. controls (280,39.48) and (284.48,35) .. (290,35) -- (320,35) .. controls (325.52,35) and (330,39.48) .. (330,45) -- (330,85) .. controls (330,90.52) and (325.52,95) .. (320,95) -- (290,95) .. controls (284.48,95) and (280,90.52) .. (280,85) -- cycle ;
%Image [id:dp6699962529721779] 
\draw (305,55) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-file.pdf}};
%Straight Lines [id:da9447078676021092] 
\draw    (200,65) -- (217,65) ;
\draw [shift={(220,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9011528941905376] 
\draw    (25,60) -- (25,67) ;
\draw [shift={(25,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9759246607364864] 
\draw    (50,100) -- (57,100) ;
\draw [shift={(60,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12074049603540304] 
\draw    (110,30) -- (128.51,62.4) ;
\draw [shift={(130,65)}, rotate = 240.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6263294937392483] 
\draw    (110,100) -- (128.51,67.6) ;
\draw [shift={(130,65)}, rotate = 119.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08190923709249298] 
\draw    (270,65) -- (277,65) ;
\draw [shift={(280,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9100070544969467] 
\draw    (165,85) -- (165,78) ;
\draw [shift={(165,75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0891386824129563] 
\draw    (165,45) -- (165,52) ;
\draw [shift={(165,55)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (25,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Historical\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (25,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{39.54pt}\setlength\topsep{0pt}
\begin{center}
Prediction\\Model
\end{center}

\end{minipage}};
% Text Node
\draw (85,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Online\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (85,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.34pt}\setlength\topsep{0pt}
\begin{center}
Forecast\\Values
\end{center}

\end{minipage}};
% Text Node
\draw (245,67.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.57pt}\setlength\topsep{0pt}
\begin{center}
Threshold\\Method
\end{center}

\end{minipage}};
% Text Node
\draw (305,67.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.02pt}\setlength\topsep{0pt}
\begin{center}
Detection\\Results
\end{center}

\end{minipage}};
% Text Node
\draw (165,37.5) node  [font=\scriptsize] [align=left] {Residual Error};
% Text Node
\draw (165,65) node  [font=\scriptsize] [align=left] {Error};
% Text Node
\draw (165,92.5) node  [font=\scriptsize] [align=left] {Other Error Metrics};


\end{tikzpicture}}


==> figures/utad/reconstruction-based-methods.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,20) .. controls (0,14.48) and (4.48,10) .. (10,10) -- (40,10) .. controls (45.52,10) and (50,14.48) .. (50,20) -- (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) -- (10,70) .. controls (4.48,70) and (0,65.52) .. (0,60) -- cycle ;
%Image [id:dp3338245604591039] 
\draw (25,30) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Rounded Rect [id:dp2520005386649442] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (60,24) .. controls (60,16.27) and (66.27,10) .. (74,10) -- (116,10) .. controls (123.73,10) and (130,16.27) .. (130,24) -- (130,126) .. controls (130,133.73) and (123.73,140) .. (116,140) -- (74,140) .. controls (66.27,140) and (60,133.73) .. (60,126) -- cycle ;
%Image [id:dp9596943626411394] 
\draw (95,65) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp9787619914774586] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (0,90) .. controls (0,84.48) and (4.48,80) .. (10,80) -- (40,80) .. controls (45.52,80) and (50,84.48) .. (50,90) -- (50,130) .. controls (50,135.52) and (45.52,140) .. (40,140) -- (10,140) .. controls (4.48,140) and (0,135.52) .. (0,130) -- cycle ;
%Rounded Rect [id:dp7905326677719533] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (140,92) .. controls (140,85.37) and (145.37,80) .. (152,80) -- (198,80) .. controls (204.63,80) and (210,85.37) .. (210,92) -- (210,128) .. controls (210,134.63) and (204.63,140) .. (198,140) -- (152,140) .. controls (145.37,140) and (140,134.63) .. (140,128) -- cycle ;
%Image [id:dp9189069734215183] 
\draw (25,100) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi-alt-a.pdf}};
%Rounded Rect [id:dp7170080085988846] 
\draw   (220,22) .. controls (220,15.37) and (225.37,10) .. (232,10) -- (278,10) .. controls (284.63,10) and (290,15.37) .. (290,22) -- (290,58) .. controls (290,64.63) and (284.63,70) .. (278,70) -- (232,70) .. controls (225.37,70) and (220,64.63) .. (220,58) -- cycle ;
%Rounded Rect [id:dp9494980637746449] 
\draw   (220,92) .. controls (220,85.37) and (225.37,80) .. (232,80) -- (278,80) .. controls (284.63,80) and (290,85.37) .. (290,92) -- (290,128) .. controls (290,134.63) and (284.63,140) .. (278,140) -- (232,140) .. controls (225.37,140) and (220,134.63) .. (220,128) -- cycle ;
%Rounded Rect [id:dp28609949221172193] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (300,90) .. controls (300,84.48) and (304.48,80) .. (310,80) -- (340,80) .. controls (345.52,80) and (350,84.48) .. (350,90) -- (350,130) .. controls (350,135.52) and (345.52,140) .. (340,140) -- (310,140) .. controls (304.48,140) and (300,135.52) .. (300,130) -- cycle ;
%Image [id:dp21413147687164336] 
\draw (325,100) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp9564447187908045] 
\draw  [fill={rgb, 255:red, 255; green, 229; blue, 229 }  ,fill opacity=1 ] (360,90) .. controls (360,84.48) and (364.48,80) .. (370,80) -- (400,80) .. controls (405.52,80) and (410,84.48) .. (410,90) -- (410,130) .. controls (410,135.52) and (405.52,140) .. (400,140) -- (370,140) .. controls (364.48,140) and (360,135.52) .. (360,130) -- cycle ;
%Image [id:dp6699962529721779] 
\draw (385,100) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-file.pdf}};
%Straight Lines [id:da9447078676021092] 
\draw    (290,40) -- (300,40) -- (300,75) -- (133,75) ;
\draw [shift={(130,75)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9011528941905376] 
\draw    (130,40) -- (137,40) ;
\draw [shift={(140,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9759246607364864] 
\draw    (290,110) -- (297,110) ;
\draw [shift={(300,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12074049603540304] 
\draw    (50,110) -- (57,110) ;
\draw [shift={(60,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6263294937392483] 
\draw    (210,40) -- (217,40) ;
\draw [shift={(220,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08190923709249298] 
\draw    (350,110) -- (357,110) ;
\draw [shift={(360,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9100070544969467] 
\draw    (210,110) -- (217,110) ;
\draw [shift={(220,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0891386824129563] 
\draw    (130,110) -- (137,110) ;
\draw [shift={(140,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp059800275477450926] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (140,22) .. controls (140,15.37) and (145.37,10) .. (152,10) -- (198,10) .. controls (204.63,10) and (210,15.37) .. (210,22) -- (210,58) .. controls (210,64.63) and (204.63,70) .. (198,70) -- (152,70) .. controls (145.37,70) and (140,64.63) .. (140,58) -- cycle ;
%Image [id:dp8762907665377115] 
\draw (175,100) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi-alt-a.pdf}};
%Image [id:dp16745643227493967] 
\draw (175,30) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Straight Lines [id:da7989991321923329] 
\draw    (50,40) -- (57,40) ;
\draw [shift={(60,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9294968658202829] 
\draw    (25,140) -- (25,150) -- (255,150) -- (255,143) ;
\draw [shift={(255,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6238103601133211] 
\draw    (25,10) -- (25,0) -- (255,0) -- (255,7) ;
\draw [shift={(255,10)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (25,42.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Historical\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (95,77.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{56.34pt}\setlength\topsep{0pt}
\begin{center}
Reconstruction\\Model
\end{center}

\end{minipage}};
% Text Node
\draw (25,112.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Online\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (325,112.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.57pt}\setlength\topsep{0pt}
\begin{center}
Threshold\\Method
\end{center}

\end{minipage}};
% Text Node
\draw (385,112.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.02pt}\setlength\topsep{0pt}
\begin{center}
Detection\\Results
\end{center}

\end{minipage}};
% Text Node
\draw (255,110) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{56.34pt}\setlength\topsep{0pt}
\begin{center}
Reconstruction\\Probability
\end{center}

\end{minipage}};
% Text Node
\draw (302,57.5) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {Train};
% Text Node
\draw (175,112.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.62pt}\setlength\topsep{0pt}
\begin{center}
Reconstructed\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (175,42.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.62pt}\setlength\topsep{0pt}
\begin{center}
Reconstructed\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (255,40) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{56.34pt}\setlength\topsep{0pt}
\begin{center}
Reconstruction\\Loss
\end{center}

\end{minipage}};


\end{tikzpicture}}


==> figures/utad/semi-supervised-methods.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp10782127911122963] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,10) .. controls (0,4.48) and (4.48,0) .. (10,0) -- (40,0) .. controls (45.52,0) and (50,4.48) .. (50,10) -- (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) -- (10,60) .. controls (4.48,60) and (0,55.52) .. (0,50) -- cycle ;
%Image [id:dp20333333554335442] 
\draw (25,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Rounded Rect [id:dp25257854873666963] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (0,80) .. controls (0,74.48) and (4.48,70) .. (10,70) -- (40,70) .. controls (45.52,70) and (50,74.48) .. (50,80) -- (50,120) .. controls (50,125.52) and (45.52,130) .. (40,130) -- (10,130) .. controls (4.48,130) and (0,125.52) .. (0,120) -- cycle ;
%Rounded Rect [id:dp8849237046288227] 
\draw  [fill={rgb, 255:red, 226; green, 240; blue, 217 }  ,fill opacity=1 ] (60,10) .. controls (60,4.48) and (64.48,0) .. (70,0) -- (100,0) .. controls (105.52,0) and (110,4.48) .. (110,10) -- (110,50) .. controls (110,55.52) and (105.52,60) .. (100,60) -- (70,60) .. controls (64.48,60) and (60,55.52) .. (60,50) -- cycle ;
%Image [id:dp8797854027932117] 
\draw (85,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi-alt-a.pdf}};
%Rounded Rect [id:dp542781644963352] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (160,47) .. controls (160,40.37) and (165.37,35) .. (172,35) -- (218,35) .. controls (224.63,35) and (230,40.37) .. (230,47) -- (230,83) .. controls (230,89.63) and (224.63,95) .. (218,95) -- (172,95) .. controls (165.37,95) and (160,89.63) .. (160,83) -- cycle ;
%Image [id:dp7953193266530771] 
\draw (195,55) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp2719467901476824] 
\draw  [fill={rgb, 255:red, 255; green, 229; blue, 229 }  ,fill opacity=1 ] (260,80) .. controls (260,74.48) and (264.48,70) .. (270,70) -- (300,70) .. controls (305.52,70) and (310,74.48) .. (310,80) -- (310,120) .. controls (310,125.52) and (305.52,130) .. (300,130) -- (270,130) .. controls (264.48,130) and (260,125.52) .. (260,120) -- cycle ;
%Image [id:dp8705077547885878] 
\draw (285,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-file.pdf}};
%Straight Lines [id:da8833373158231537] 
\draw    (230,65) -- (258.05,97.72) ;
\draw [shift={(260,100)}, rotate = 229.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da578102670154147] 
\draw    (25,60) -- (25,67) ;
\draw [shift={(25,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8706479888607832] 
\draw    (50,100) -- (57,100) ;
\draw [shift={(60,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da01441804257865531] 
\draw    (110,30) -- (157.54,63.28) ;
\draw [shift={(160,65)}, rotate = 214.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3223206474537679] 
\draw    (110,100) -- (157.54,66.72) ;
\draw [shift={(160,65)}, rotate = 145.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6947746132207924] 
\draw    (260,30) -- (231.95,62.72) ;
\draw [shift={(230,65)}, rotate = 310.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp18730401514835093] 
\draw (25,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-clustering.pdf}};
%Rounded Rect [id:dp08292397464507761] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (60,80) .. controls (60,74.48) and (64.48,70) .. (70,70) -- (100,70) .. controls (105.52,70) and (110,74.48) .. (110,80) -- (110,120) .. controls (110,125.52) and (105.52,130) .. (100,130) -- (70,130) .. controls (64.48,130) and (60,125.52) .. (60,120) -- cycle ;
%Image [id:dp8817142400204834] 
\draw (85,90) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Rounded Rect [id:dp059025912630743305] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (260,10) .. controls (260,4.48) and (264.48,0) .. (270,0) -- (300,0) .. controls (305.52,0) and (310,4.48) .. (310,10) -- (310,50) .. controls (310,55.52) and (305.52,60) .. (300,60) -- (270,60) .. controls (264.48,60) and (260,55.52) .. (260,50) -- cycle ;
%Image [id:dp620672433568902] 
\draw (285,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-operator.pdf}};

% Text Node
\draw (25,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Historical\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (25,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{39.47pt}\setlength\topsep{0pt}
\begin{center}
Clustering
\end{center}

\end{minipage}};
% Text Node
\draw (85,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Online\\Time Series
\end{center}

\end{minipage}};
% Text Node
\draw (85,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{33.77pt}\setlength\topsep{0pt}
\begin{center}
Cluster\\Centroid
\end{center}

\end{minipage}};
% Text Node
\draw (138.84,32.42) node  [font=\scriptsize,rotate=-34.72] [align=left] {\begin{minipage}[lt]{40.67pt}\setlength\topsep{0pt}
\begin{center}
Feature\\Extraction
\end{center}

\end{minipage}};
% Text Node
\draw (195,67.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{59.89pt}\setlength\topsep{0pt}
\begin{center}
Semi-supervised\\Model
\end{center}

\end{minipage}};
% Text Node
\draw (85,132.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {(with Labels)};
% Text Node
\draw (131.68,86.06) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,rotate=-324.71] [align=left] {\begin{minipage}[lt]{40.67pt}\setlength\topsep{0pt}
\begin{center}
Feature\\Extraction
\end{center}

\end{minipage}};
% Text Node
\draw (285,102.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.02pt}\setlength\topsep{0pt}
\begin{center}
Detection\\Results
\end{center}

\end{minipage}};
% Text Node
\draw (285,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.12pt}\setlength\topsep{0pt}
\begin{center}
Active\\Learning
\end{center}

\end{minipage}};


\end{tikzpicture}}


==> figures/utad/vae-gan.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,60) .. controls (0,54.48) and (4.48,50) .. (10,50) -- (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) -- (50,110) .. controls (50,115.52) and (45.52,120) .. (40,120) -- (10,120) .. controls (4.48,120) and (0,115.52) .. (0,110) -- cycle ;
%Image [id:dp3338245604591039] 
\draw (25,70) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Rounded Rect [id:dp2520005386649442] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (60,60) .. controls (60,54.48) and (64.48,50) .. (70,50) -- (100,50) .. controls (105.52,50) and (110,54.48) .. (110,60) -- (110,100) .. controls (110,105.52) and (105.52,110) .. (100,110) -- (70,110) .. controls (64.48,110) and (60,105.52) .. (60,100) -- cycle ;
%Image [id:dp9596943626411394] 
\draw (85,70) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp7170080085988846] 
\draw   (120,55) .. controls (120,52.24) and (122.24,50) .. (125,50) -- (140,50) .. controls (142.76,50) and (145,52.24) .. (145,55) -- (145,70) .. controls (145,72.76) and (142.76,75) .. (140,75) -- (125,75) .. controls (122.24,75) and (120,72.76) .. (120,70) -- cycle ;
%Rounded Rect [id:dp9494980637746449] 
\draw   (120,90) .. controls (120,87.24) and (122.24,85) .. (125,85) -- (140,85) .. controls (142.76,85) and (145,87.24) .. (145,90) -- (145,105) .. controls (145,107.76) and (142.76,110) .. (140,110) -- (125,110) .. controls (122.24,110) and (120,107.76) .. (120,105) -- cycle ;
%Straight Lines [id:da9011528941905376] 
\draw    (110,95) -- (117,95) ;
\draw [shift={(120,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6263294937392483] 
\draw    (110,65) -- (117,65) ;
\draw [shift={(120,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9100070544969467] 
\draw    (145,65) -- (153.34,77.5) ;
\draw [shift={(155,80)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0891386824129563] 
\draw    (145,95) -- (153.34,82.5) ;
\draw [shift={(155,80)}, rotate = 123.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp059800275477450926] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (285,64) .. controls (285,56.27) and (291.27,50) .. (299,50) -- (341,50) .. controls (348.73,50) and (355,56.27) .. (355,64) -- (355,106) .. controls (355,113.73) and (348.73,120) .. (341,120) -- (299,120) .. controls (291.27,120) and (285,113.73) .. (285,106) -- cycle ;
%Image [id:dp16745643227493967] 
\draw (320,70) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Straight Lines [id:da7989991321923329] 
\draw    (50,80) -- (57,80) ;
\draw [shift={(60,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp8982319936681225] 
\draw   (155,70) .. controls (155,67.24) and (157.24,65) .. (160,65) -- (175,65) .. controls (177.76,65) and (180,67.24) .. (180,70) -- (180,90) .. controls (180,92.76) and (177.76,95) .. (175,95) -- (160,95) .. controls (157.24,95) and (155,92.76) .. (155,90) -- cycle ;
%Rounded Rect [id:dp8037331303374058] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (190,60) .. controls (190,54.48) and (194.48,50) .. (200,50) -- (230,50) .. controls (235.52,50) and (240,54.48) .. (240,60) -- (240,185) .. controls (240,190.52) and (235.52,195) .. (230,195) -- (200,195) .. controls (194.48,195) and (190,190.52) .. (190,185) -- cycle ;
%Image [id:dp6143543832057881] 
\draw (215,70) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp517464126501791] 
\draw   (250,55) .. controls (250,52.24) and (252.24,50) .. (255,50) -- (270,50) .. controls (272.76,50) and (275,52.24) .. (275,55) -- (275,70) .. controls (275,72.76) and (272.76,75) .. (270,75) -- (255,75) .. controls (252.24,75) and (250,72.76) .. (250,70) -- cycle ;
%Rounded Rect [id:dp42997558156696614] 
\draw   (250,90) .. controls (250,87.24) and (252.24,85) .. (255,85) -- (270,85) .. controls (272.76,85) and (275,87.24) .. (275,90) -- (275,105) .. controls (275,107.76) and (272.76,110) .. (270,110) -- (255,110) .. controls (252.24,110) and (250,107.76) .. (250,105) -- cycle ;
%Straight Lines [id:da29681916608800085] 
\draw    (240,95) -- (247,95) ;
\draw [shift={(250,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da41590300928187696] 
\draw    (240,65) -- (247,65) ;
\draw [shift={(250,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7825463906923233] 
\draw    (275,65) -- (283.34,77.5) ;
\draw [shift={(285,80)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7142815687531243] 
\draw    (275,95) -- (283.34,82.5) ;
\draw [shift={(285,80)}, rotate = 123.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp707999652862241] 
\draw   (140,25) .. controls (140,22.24) and (142.24,20) .. (145,20) -- (205,20) .. controls (207.76,20) and (210,22.24) .. (210,25) -- (210,40) .. controls (210,42.76) and (207.76,45) .. (205,45) -- (145,45) .. controls (142.24,45) and (140,42.76) .. (140,40) -- cycle ;
%Straight Lines [id:da821834156659647] 
\draw    (25,50) -- (25,35) -- (137,35) ;
\draw [shift={(140,35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9185163388853546] 
\draw    (320,50) -- (320,35) -- (213,35) ;
\draw [shift={(210,35)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45677472608174097] 
\draw    (180,80) -- (187,80) ;
\draw [shift={(190,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9455843258583416] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (95,135) .. controls (95,129.48) and (99.48,125) .. (105,125) -- (135,125) .. controls (140.52,125) and (145,129.48) .. (145,135) -- (145,185) .. controls (145,190.52) and (140.52,195) .. (135,195) -- (105,195) .. controls (99.48,195) and (95,190.52) .. (95,185) -- cycle ;
%Image [id:dp9211017582166148] 
\draw (120,145) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-distribution.pdf}};
%Image [id:dp5054584042114134] 
\draw (215,155) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp9703395457572674] 
\draw   (155,150) .. controls (155,147.24) and (157.24,145) .. (160,145) -- (175,145) .. controls (177.76,145) and (180,147.24) .. (180,150) -- (180,170) .. controls (180,172.76) and (177.76,175) .. (175,175) -- (160,175) .. controls (157.24,175) and (155,172.76) .. (155,170) -- cycle ;
%Straight Lines [id:da443141131985475] 
\draw    (145,160) -- (152,160) ;
\draw [shift={(155,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8218764652179373] 
\draw    (180,160) -- (187,160) ;
\draw [shift={(190,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3353125701357593] 
\draw    (190,122.5) -- (240,122.5) ;
%Rounded Rect [id:dp35679466986238695] 
\draw   (250,135) .. controls (250,132.24) and (252.24,130) .. (255,130) -- (270,130) .. controls (272.76,130) and (275,132.24) .. (275,135) -- (275,150) .. controls (275,152.76) and (272.76,155) .. (270,155) -- (255,155) .. controls (252.24,155) and (250,152.76) .. (250,150) -- cycle ;
%Rounded Rect [id:dp9080444372839704] 
\draw   (250,170) .. controls (250,167.24) and (252.24,165) .. (255,165) -- (270,165) .. controls (272.76,165) and (275,167.24) .. (275,170) -- (275,185) .. controls (275,187.76) and (272.76,190) .. (270,190) -- (255,190) .. controls (252.24,190) and (250,187.76) .. (250,185) -- cycle ;
%Straight Lines [id:da8353350642057786] 
\draw    (240,175) -- (247,175) ;
\draw [shift={(250,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18828333058324342] 
\draw    (240,145) -- (247,145) ;
\draw [shift={(250,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp37616204159017674] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (285,139) .. controls (285,131.27) and (291.27,125) .. (299,125) -- (341,125) .. controls (348.73,125) and (355,131.27) .. (355,139) -- (355,181) .. controls (355,188.73) and (348.73,195) .. (341,195) -- (299,195) .. controls (291.27,195) and (285,188.73) .. (285,181) -- cycle ;
%Image [id:dp30444161039047146] 
\draw (320,145) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Straight Lines [id:da14862017883941903] 
\draw    (275,145) -- (283.34,157.5) ;
\draw [shift={(285,160)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10766422769109507] 
\draw    (275,175) -- (283.34,162.5) ;
\draw [shift={(285,160)}, rotate = 123.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp8491835688374294] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (375,102) .. controls (375,95.37) and (380.37,90) .. (387,90) -- (423,90) .. controls (429.63,90) and (435,95.37) .. (435,102) -- (435,138) .. controls (435,144.63) and (429.63,150) .. (423,150) -- (387,150) .. controls (380.37,150) and (375,144.63) .. (375,138) -- cycle ;
%Image [id:dp20860876532328576] 
\draw (405,110) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Straight Lines [id:da40245807465535166] 
\draw    (25,120) -- (25,200) -- (415,200) -- (415,153) ;
\draw [shift={(415,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6159869705284189] 
\draw    (355,165) -- (395,165) -- (395,153) ;
\draw [shift={(395,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6189631518771765] 
\draw    (355,75) -- (395,75) -- (395,87) ;
\draw [shift={(395,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp2542041378290891] 
\draw   (370,25) .. controls (370,22.24) and (372.24,20) .. (375,20) -- (435,20) .. controls (437.76,20) and (440,22.24) .. (440,25) -- (440,40) .. controls (440,42.76) and (437.76,45) .. (435,45) -- (375,45) .. controls (372.24,45) and (370,42.76) .. (370,40) -- cycle ;
%Straight Lines [id:da81438463820495] 
\draw    (415,90) -- (415,48) ;
\draw [shift={(415,45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (25,82.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Original\\Time Series\\$\displaystyle \mathbf{x}$
\end{center}

\end{minipage}};
% Text Node
\draw (85,82.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.08pt}\setlength\topsep{0pt}
\begin{center}
Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (175,32.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{41.29pt}\setlength\topsep{0pt}
\begin{center}
Generative\\Loss
\end{center}

\end{minipage}};
% Text Node
\draw (132.5,97.5) node  [font=\scriptsize] [align=left] {$\displaystyle \sigma _{\mathbf{z}}$};
% Text Node
\draw (320,82.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.62pt}\setlength\topsep{0pt}
\begin{center}
Reconstructed\\Time Series\\$\displaystyle \tilde{\mathbf{x}}$
\end{center}

\end{minipage}};
% Text Node
\draw (132.5,62.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mu _{\mathbf{z}}$
\end{center}

\end{minipage}};
% Text Node
\draw (167.5,80) node  [font=\scriptsize] [align=left] {$\displaystyle \mathbf{z}$};
% Text Node
\draw (215,82.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.6pt}\setlength\topsep{0pt}
\begin{center}
Generator
\end{center}

\end{minipage}};
% Text Node
\draw (262.5,97.5) node  [font=\scriptsize] [align=left] {$\displaystyle \sigma _{\tilde{\mathbf{x}}}$};
% Text Node
\draw (262.5,62.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.33pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mu _{\tilde{\mathbf{x}}}$
\end{center}

\end{minipage}};
% Text Node
\draw (120,157.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{46.13pt}\setlength\topsep{0pt}
\begin{center}
Prior\\Distribution\\$\displaystyle P(\mathbf{z})$
\end{center}

\end{minipage}};
% Text Node
\draw (215,167.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.6pt}\setlength\topsep{0pt}
\begin{center}
Generator
\end{center}

\end{minipage}};
% Text Node
\draw (167.5,160) node  [font=\scriptsize] [align=left] {$\displaystyle \hat{\mathbf{z}}$};
% Text Node
\draw (262.5,177.5) node  [font=\scriptsize] [align=left] {$\displaystyle \sigma _{\hat{\mathbf{x}}}$};
% Text Node
\draw (262.5,142.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.33pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mu _{\hat{\mathbf{x}}}$
\end{center}

\end{minipage}};
% Text Node
\draw (320,157.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Fake\\Time Series\\$\displaystyle \hat{\mathbf{x}}$
\end{center}

\end{minipage}};
% Text Node
\draw (405,122.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{51.61pt}\setlength\topsep{0pt}
\begin{center}
Discriminator
\end{center}

\end{minipage}};
% Text Node
\draw (405,32.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.28pt}\setlength\topsep{0pt}
\begin{center}
Discriminative\\Loss
\end{center}

\end{minipage}};
% Text Node
\draw (375,167.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {Fake};
% Text Node
\draw (375,72.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {Fake};
% Text Node
\draw (417,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Real};


\end{tikzpicture}}


==> figures/utad/vae.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{\tikzscale}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp2412942839357035] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (0,10) .. controls (0,4.48) and (4.48,0) .. (10,0) -- (40,0) .. controls (45.52,0) and (50,4.48) .. (50,10) -- (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) -- (10,70) .. controls (4.48,70) and (0,65.52) .. (0,60) -- cycle ;
%Image [id:dp3338245604591039] 
\draw (25,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Rounded Rect [id:dp2520005386649442] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (60,10) .. controls (60,4.48) and (64.48,0) .. (70,0) -- (100,0) .. controls (105.52,0) and (110,4.48) .. (110,10) -- (110,50) .. controls (110,55.52) and (105.52,60) .. (100,60) -- (70,60) .. controls (64.48,60) and (60,55.52) .. (60,50) -- cycle ;
%Image [id:dp9596943626411394] 
\draw (85,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp7170080085988846] 
\draw   (120,5) .. controls (120,2.24) and (122.24,0) .. (125,0) -- (140,0) .. controls (142.76,0) and (145,2.24) .. (145,5) -- (145,20) .. controls (145,22.76) and (142.76,25) .. (140,25) -- (125,25) .. controls (122.24,25) and (120,22.76) .. (120,20) -- cycle ;
%Rounded Rect [id:dp9494980637746449] 
\draw   (120,40) .. controls (120,37.24) and (122.24,35) .. (125,35) -- (140,35) .. controls (142.76,35) and (145,37.24) .. (145,40) -- (145,55) .. controls (145,57.76) and (142.76,60) .. (140,60) -- (125,60) .. controls (122.24,60) and (120,57.76) .. (120,55) -- cycle ;
%Straight Lines [id:da9011528941905376] 
\draw    (110,45) -- (117,45) ;
\draw [shift={(120,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6263294937392483] 
\draw    (110,15) -- (117,15) ;
\draw [shift={(120,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9100070544969467] 
\draw    (145,15) -- (153.34,27.5) ;
\draw [shift={(155,30)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0891386824129563] 
\draw    (145,45) -- (153.34,32.5) ;
\draw [shift={(155,30)}, rotate = 123.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp059800275477450926] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 247 }  ,fill opacity=1 ] (285,14) .. controls (285,6.27) and (291.27,0) .. (299,0) -- (341,0) .. controls (348.73,0) and (355,6.27) .. (355,14) -- (355,56) .. controls (355,63.73) and (348.73,70) .. (341,70) -- (299,70) .. controls (291.27,70) and (285,63.73) .. (285,56) -- cycle ;
%Image [id:dp16745643227493967] 
\draw (320,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-kpi.pdf}};
%Straight Lines [id:da7989991321923329] 
\draw    (50,30) -- (57,30) ;
\draw [shift={(60,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp8982319936681225] 
\draw   (155,20) .. controls (155,17.24) and (157.24,15) .. (160,15) -- (175,15) .. controls (177.76,15) and (180,17.24) .. (180,20) -- (180,40) .. controls (180,42.76) and (177.76,45) .. (175,45) -- (160,45) .. controls (157.24,45) and (155,42.76) .. (155,40) -- cycle ;
%Rounded Rect [id:dp8037331303374058] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ] (190,10) .. controls (190,4.48) and (194.48,0) .. (200,0) -- (230,0) .. controls (235.52,0) and (240,4.48) .. (240,10) -- (240,50) .. controls (240,55.52) and (235.52,60) .. (230,60) -- (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
%Image [id:dp6143543832057881] 
\draw (215,20) node  {\includegraphics[width=22.5pt,height=22.5pt]{figures/clipart/clipart-model.pdf}};
%Rounded Rect [id:dp517464126501791] 
\draw   (250,5) .. controls (250,2.24) and (252.24,0) .. (255,0) -- (270,0) .. controls (272.76,0) and (275,2.24) .. (275,5) -- (275,20) .. controls (275,22.76) and (272.76,25) .. (270,25) -- (255,25) .. controls (252.24,25) and (250,22.76) .. (250,20) -- cycle ;
%Rounded Rect [id:dp42997558156696614] 
\draw   (250,40) .. controls (250,37.24) and (252.24,35) .. (255,35) -- (270,35) .. controls (272.76,35) and (275,37.24) .. (275,40) -- (275,55) .. controls (275,57.76) and (272.76,60) .. (270,60) -- (255,60) .. controls (252.24,60) and (250,57.76) .. (250,55) -- cycle ;
%Straight Lines [id:da29681916608800085] 
\draw    (240,45) -- (247,45) ;
\draw [shift={(250,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da41590300928187696] 
\draw    (240,15) -- (247,15) ;
\draw [shift={(250,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7825463906923233] 
\draw    (275,15) -- (283.34,27.5) ;
\draw [shift={(285,30)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7142815687531243] 
\draw    (275,45) -- (283.34,32.5) ;
\draw [shift={(285,30)}, rotate = 123.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp707999652862241] 
\draw   (140,75) .. controls (140,72.24) and (142.24,70) .. (145,70) -- (205,70) .. controls (207.76,70) and (210,72.24) .. (210,75) -- (210,90) .. controls (210,92.76) and (207.76,95) .. (205,95) -- (145,95) .. controls (142.24,95) and (140,92.76) .. (140,90) -- cycle ;
%Straight Lines [id:da821834156659647] 
\draw    (25,70) -- (25,85) -- (137,85) ;
\draw [shift={(140,85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9185163388853546] 
\draw    (320,70) -- (320,85) -- (213,85) ;
\draw [shift={(210,85)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45677472608174097] 
\draw    (180,30) -- (187,30) ;
\draw [shift={(190,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (25,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{44.46pt}\setlength\topsep{0pt}
\begin{center}
Original\\Time Series\\$\displaystyle \mathbf{x}$
\end{center}

\end{minipage}};
% Text Node
\draw (85,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.08pt}\setlength\topsep{0pt}
\begin{center}
Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (175,82.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{56.34pt}\setlength\topsep{0pt}
\begin{center}
Reconstruction\\Loss
\end{center}

\end{minipage}};
% Text Node
\draw (132.5,47.5) node  [font=\scriptsize] [align=left] {$\displaystyle \sigma _{\mathbf{z}}$};
% Text Node
\draw (320,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.62pt}\setlength\topsep{0pt}
\begin{center}
Reconstructed\\Time Series\\$\displaystyle \tilde{\mathbf{x}}$
\end{center}

\end{minipage}};
% Text Node
\draw (132.5,12.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mu _{\mathbf{z}}$
\end{center}

\end{minipage}};
% Text Node
\draw (167.5,30) node  [font=\scriptsize] [align=left] {$\displaystyle \mathbf{z}$};
% Text Node
\draw (215,32.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{31.84pt}\setlength\topsep{0pt}
\begin{center}
Decoder
\end{center}

\end{minipage}};
% Text Node
\draw (262.5,47.5) node  [font=\scriptsize] [align=left] {$\displaystyle \sigma _{\tilde{\mathbf{x}}}$};
% Text Node
\draw (262.5,12.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.33pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mu _{\tilde{\mathbf{x}}}$
\end{center}

\end{minipage}};


\end{tikzpicture}}

